Beyond QAOA: A Review of AI and Quantum Computing for Adaptive Combinatorial Optimization

Near-term quantum approaches to combinatorial optimization are limited by qubit counts, circuit fidelity, sampling cost, and the difficulty of encoding constraints, while machine learning is increasingly used to configure and control quantum optimization workflows. We call such workflows adaptive: decisions conventionally fixed in advance, from formulation and penalties to shot budgets, backends, and whether to invoke a quantum processor at all, are made by learned policies that respond to the instance, the progress of the solve, or the hardware. This review examines three paradigms, AI for quantum optimization, quantum for AI-driven optimization, and AI-quantum co-optimization, and organizes the literature by the decision being learned rather than by application. A structured search identified a 119-paper corpus, of which 67 papers form an evidence core coded in detail. The evidence is considerably stronger for AI-assisted quantum optimization than for the reverse direction: learning already reduces quantum evaluations, improves initialization, supports decomposition and penalty control, and mitigates noise, whereas evidence that quantum computation improves learned optimizers remains largely confined to small-scale simulation. Experimental controls are thin: of 52 studies in the three paradigms, 22 include no classical baseline, the quantum contribution is fully isolated in 10 of 24 where an ablation applies, and the median largest experiment uses 16 qubits. We introduce an M0-M5 evidence hierarchy, from simulation to practical quantum advantage, and find no broadly convincing result at the highest level. We argue that scaling is increasingly a systems problem: the question is not only whether a problem fits on a quantum processor, but how classical and quantum resources should be allocated across the optimization process.

==> figures/fig0_paradigms.tex <==
% Three paradigms: where learning and quantum computation sit relative to each other.
\begin{tikzpicture}[
  font=\sffamily\small, >={Stealth[length=2.2mm]},
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  panel/.style={draw=#1, line width=0.9pt, rounded corners=4pt, minimum width=4.9cm, minimum height=8.3cm},
  ai/.style={draw=aiorange!90!black, fill=aiorange!18, rounded corners=3pt, align=center, minimum width=3.4cm, minimum height=0.95cm, line width=0.7pt},
  qu/.style={draw=qblue, fill=qblue!14, rounded corners=3pt, align=center, minimum width=3.4cm, minimum height=0.95cm, line width=0.7pt},
  cl/.style={draw=black!55, fill=black!5, rounded corners=3pt, align=center, minimum width=3.4cm, minimum height=0.95cm, line width=0.7pt},
  plain/.style={align=center, text=black!75},
  lab/.style={font=\sffamily\scriptsize, text=black!70, align=center},
  flow/.style={->, line width=0.8pt, black!70},
  fb/.style={->, line width=0.8pt, dashed, black!55},
]
% ---------------- Panel A: AI-for-QO
\node[panel=aiqo] (PA) at (0,-0.2) {};
\node[font=\sffamily\bfseries, text=aiqo] at (0,3.55) {AI-for-QO};
\node[lab] at (0,3.05) {AI improves a quantum optimizer};
\node[plain] (iA) at (0,2.3) {problem instance};
\node[ai] (aA) at (0,1.05) {\textbf{learned model}\\ GNN, BO, RL};
\node[qu] (qA) at (0,-1.05) {\textbf{quantum optimizer}\\ QAOA, VQE, annealer};
\node[plain] (sA) at (0,-2.3) {solution};
\draw[flow] (iA) -- (aA);
\draw[flow, aiorange!80!black] (aA) -- node[lab, right, xshift=1mm, text=aiorange!70!black] {sets one\\decision} (qA);
\draw[flow] (qA) -- (sA);
\draw[fb] (qA.west) -- ++(-0.35,0) |- node[lab, pos=0.25, left, rotate=90, anchor=south] {evaluations} (aA.west);
\node[lab, text width=4.4cm, anchor=north] at (0,-2.95) {\textbf{Learned:} one stage, such as angles, penalties, shots or backend};

% ---------------- Panel B: Q-for-AI
\begin{scope}[xshift=5.35cm]
\node[panel=qorange] (PB) at (0,-0.2) {};
\node[font=\sffamily\bfseries, text=qorange] at (0,3.55) {Q-for-AI};
\node[lab] at (0,3.05) {quantum layer inside the model};
\node[plain] (iB) at (0,2.3) {problem instance};
\node[draw=aiorange!90!black, fill=aiorange!8, rounded corners=3pt, line width=0.7pt, minimum width=3.9cm, minimum height=3.45cm] (pol) at (0,0) {};
\node[lab, text=aiorange!70!black, font=\sffamily\scriptsize\bfseries] at (0,1.45) {learned policy / predictor};
\node[cl, minimum height=0.6cm, minimum width=3.0cm] (enc) at (0,0.85) {classical encoder};
\node[qu, minimum height=0.75cm, minimum width=3.0cm] (pqc) at (0,-0.15) {\textbf{quantum layer} (PQC)};
\node[cl, minimum height=0.6cm, minimum width=3.0cm] (dec) at (0,-1.15) {classical decoder};
\draw[flow] (enc) -- (pqc); \draw[flow] (pqc) -- (dec);
\node[plain] (sB) at (0,-2.4) {action or solution};
\draw[flow] (iB) -- (pol.north);
\draw[flow] (pol.south) -- (sB);
\node[lab, text width=4.4cm, anchor=north] at (0,-2.95) {\textbf{Learned:} the model itself, with quantum layers replacing classical ones};
\end{scope}

% ---------------- Panel C: AI-quantum co-optimization
\begin{scope}[xshift=10.7cm]
\node[panel=coopt] (PC) at (0,-0.2) {};
\node[font=\sffamily\bfseries, text=coopt] at (0,3.55) {AI--quantum co-opt.};
\node[lab] at (0,3.05) {AI allocates work across solvers};
\node[draw=coopt, fill=coopt!15, rounded corners=3pt, align=center, minimum width=3.3cm, minimum height=0.95cm, line width=0.7pt] (pi) at (0,2.05) {\textbf{solver policy} $\pi(a_t \mid s_t)$};
\node[qu, minimum width=1.75cm] (qC) at (-0.92,-0.05) {\textbf{quantum}\\ action};
\node[cl, minimum width=1.75cm] (cC) at (0.92,-0.05) {\textbf{classical}\\ action};
\draw[flow, coopt] (qC.north |- pi.south) -- (qC.north);
\draw[flow, coopt] (cC.north |- pi.south) -- (cC.north);
\node[lab, text width=1.75cm, font=\sffamily\tiny] at (0,1.05) {formulation, subproblem, solver, shots, backend};
\node[draw=black!55, fill=white, rounded corners=3pt, align=center, minimum width=3.3cm, minimum height=0.85cm, line width=0.7pt] (st) at (0,-1.6) {search state $s_t$\\[-1pt]{\scriptsize history, diagnostics, budget}};
\draw[flow] (qC.south) -- (qC.south |- st.north);
\draw[flow] (cC.south) -- (cC.south |- st.north);
\draw[fb] (st.west) -- ++(-0.3,0) |- node[lab, pos=0.25, left, rotate=90, anchor=south] {repeat} (pi.west);
\node[plain] (sC) at (0,-2.5) {solution};
\draw[flow] (st) -- (sC);
\node[lab, text width=4.4cm, anchor=north] at (0,-2.95) {\textbf{Learned:} several coupled decisions, or when quantum is worth calling};
\end{scope}
\end{tikzpicture}


==> figures/fig1_progression.tex <==
% Figure 1 -- Increasing scope of learned decisions.
% Colours (qblue, ...) are defined in the preamble of main.tex.
\begin{tikzpicture}[
  >=Stealth,
  stage/.style={draw=qblue!80!black, line width=0.6pt, rounded corners=3pt,
                minimum height=1.15cm, text width=2.05cm, align=center,
                font=\sffamily\footnotesize\bfseries, inner sep=3pt},
  sub/.style={font=\sffamily\scriptsize, text width=2.3cm, align=center,
              text=black!70},
]
  \def\step{2.72}
  \foreach \i/\name/\what [count=\k from 0] in {
      1/{Static quantum\\algorithm}/{QAOA, VQE,\\annealing},
      2/{AI-tuned quantum\\algorithm}/{parameters,\\schedules},
      3/{Learned hybrid\\optimizer}/{formulation,\\decomposition},
      4/{Adaptive solver\\policy}/{solver, shots,\\backend},
      5/{Heterogeneous\\solver policy\\(prospective)}/{CPU + GPU +\\QPU + annealer}} {
    \pgfmathtruncatemacro{\shade}{{8,20,36,66,88}[\k]}
    \ifnum\k>2
      \node[stage, fill=qblue!\shade, text=white] (s\i) at (\k*\step,0) {\name};
    \else
      \node[stage, fill=qblue!\shade] (s\i) at (\k*\step,0) {\name};
    \fi
    \node[sub, below=3pt of s\i] (w\i) {\what};
  }
  \foreach \a/\b in {1/2,2/3,3/4,4/5}
    \draw[->, line width=0.8pt, black!70] (s\a) -- (s\b);

  % scope arrow
  \coordinate (L) at ([yshift=-1.3cm]s1.south west);
  \coordinate (R) at ([yshift=-1.3cm]s5.south east);
  \shade[left color=qblue!10, right color=qblue!85!black]
        ([yshift=-2.2pt]L) rectangle ([yshift=2.2pt,xshift=-6pt]R);
  \fill[qblue!85!black] ([xshift=-6pt,yshift=5pt]R) -- (R) -- ([xshift=-6pt,yshift=-5pt]R) -- cycle;
  \node[font=\sffamily\footnotesize\itshape, below=3pt] at ($(L)!0.5!(R)$)
       {Increasing scope of the learned decision};
  \node[font=\sffamily\scriptsize, anchor=north west, text=black!60] at ([yshift=-3pt]L) {narrow};
  \node[font=\sffamily\scriptsize, anchor=north east, text=black!60] at ([yshift=-3pt]R) {broad};
\end{tikzpicture}


==> figures/fig2_pipeline.tex <==
% Figure 2 -- Pipeline view of AI intervention points and execution feedback.
% Grey stages are classical; blue stages involve the quantum device.
\begin{tikzpicture}[
  >=Stealth,
  stage/.style={draw=black!65, line width=0.6pt, rounded corners=2.5pt,
                minimum height=1.05cm, text width=1.6cm, align=center,
                font=\sffamily\scriptsize\bfseries, inner sep=1.5pt},
  cstage/.style={stage, fill=black!6},
  qstage/.style={stage, fill=qblue!18, draw=qblue!80!black},
  ai/.style={draw=aiorange!85!black, fill=aiorange!10, rounded corners=2pt,
             text width=1.56cm, align=center, font=\sffamily\tiny,
             inner sep=2pt, minimum height=1.0cm,
             execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  link/.style={densely dotted, aiorange!85!black, line width=0.6pt},
]
  \def\step{1.92}
  \foreach \i/\sty/\name/\aitag [count=\k from 0] in {
      1/cstage/{Problem\\instance}/{\textbf{solver selection}\\classifiers},
      2/cstage/{Formulation}/{\textbf{penalties, constraints}\\RL, surrogates},
      3/cstage/{Decom-\\position}/{\textbf{coarsening, partitions}\\GNN, multilevel},
      4/qstage/{Encoding\\\& circuit}/{\textbf{ansatz, operators}\\RL, QAS, LLM},
      5/qstage/{Solver\\configuration}/{\textbf{angles, queries}\\GNN, BO, meta-learning},
      6/qstage/{Hardware\\execution}/{\textbf{backend, shots}\\bandits, RL},
      7/cstage/{Repair \&\\reconstruction}/{\textbf{mitigation, repair}\\neural nets, RL}} {
    \node[\sty] (s\i) at (\k*\step,0) {\name};
    \node[ai, above=0.42cm of s\i] (a\i) {\aitag};
    \draw[link] (a\i) -- (s\i);
  }
  \foreach \a/\b in {1/2,2/3,3/4,4/5,5/6,6/7}
    \draw[->, line width=0.7pt, black!75] (s\a) -- (s\b);

  % policy band
  \node[draw=aiorange!85!black, fill=aiorange!22, rounded corners=3pt,
        fit=(a1)(a7), inner sep=0pt, minimum height=0.55cm,
        yshift=1.05cm, font=\sffamily\scriptsize, align=center] (pol) {};
  \node[font=\sffamily\scriptsize] at (pol)
       {\textbf{Learned solver policy} $\pi(a_t \mid s_t)$:
        coordinates several stage decisions (AI--quantum co-optimization)};
  \foreach \i in {1,...,7}
    \draw[->, aiorange!85!black, line width=0.5pt] (pol.south -| a\i) -- (a\i.north);

  % feedback loop
  \draw[->, line width=0.8pt, qblue!80!black, rounded corners=6pt]
       (s7.south) -- ++(0,-0.55) -| (s2.south)
       node[pos=0.25, below, font=\sffamily\scriptsize\itshape, text=black!80]
       {execution feedback (diagnostics $d_t$, remaining budget $r_t$) can trigger
        reformulation, repair, or rerouting};

  % legend
  \node[cstage, minimum height=0.3cm, text width=0.3cm, font=\tiny] (lg1)
       at ([xshift=0.25cm,yshift=-1.45cm]s1.south west) {};
  \node[right=2pt of lg1, font=\sffamily\scriptsize] (lt1) {classical stage};
  \node[qstage, minimum height=0.3cm, text width=0.3cm, right=10pt of lt1] (lg2) {};
  \node[right=2pt of lg2, font=\sffamily\scriptsize] (lt2) {quantum-facing stage};
  \node[ai, minimum height=0.3cm, text width=0.3cm, right=10pt of lt2] (lg3) {};
  \node[right=2pt of lg3, font=\sffamily\scriptsize] {AI intervention (decision \textbf{learned}, typical methods)};
\end{tikzpicture}


==> figures/fig3_autonomy_evidence.tex <==
% Figure 3 -- Scope of learned solver control vs. strongest quantum evidence.
% Maturity (y) is taken from the "Maturity level" column of the
% Supplementary Evidence Matrix (Core Evidence Matrix sheet).
% A range such as "M3-M4" is drawn as a vertical bar with the marker
% at its midpoint. Horizontal positions are qualitative.
\begin{tikzpicture}[
  lbl/.style={font=\sffamily\scriptsize, text=black!85, inner sep=1pt},
  mrange/.style={line width=2.4pt, line cap=round, opacity=0.35},
]
\begin{axis}[
  scale only axis, width=\linewidth-3.7cm, height=6.2cm,
  xmin=0.55, xmax=4.45, ymin=0.6, ymax=4.55,
  xtick={1,2,3,4},
  xticklabels={{Parameter\\learning},{Component\\design},{Policy\\control},{Automated\\policy search}},
  xticklabel style={align=center, font=\sffamily\footnotesize},
  ytick={1,2,3,4},
  yticklabels={{\textbf{M1} simulation},{\textbf{M2} generalization},
               {\textbf{M3} hardware component},{\textbf{M4} end-to-end hardware}},
  yticklabel style={font=\sffamily\footnotesize, align=right, text width=2.55cm},
  xlabel={Scope of learned solver control $\longrightarrow$},
  ylabel={Strongest quantum evidence},
  label style={font=\sffamily\footnotesize},
  grid=major, grid style={black!10, line width=0.4pt},
  axis line style={black!60}, tick style={black!60},
  major tick length=2pt,
  legend style={font=\sffamily\scriptsize, at={(0.985,0.03)}, anchor=south east,
                draw=black!25, fill=white, fill opacity=0.92, text opacity=1,
                row sep=-1pt, inner sep=2pt},
  legend cell align=left,
  clip=false,
]
% M5 band (not reached)
\fill[black!4] (axis cs:0.55,4.25) rectangle (axis cs:4.45,4.55);
\node[font=\sffamily\scriptsize\itshape, text=black!55, anchor=east]
     at (axis cs:4.42,4.40) {\textbf{M5} practical quantum advantage: not reached in the screened corpus};

% ranges (drawn first, behind markers)
\draw[mrange, coopt]  (axis cs:3.55,3) -- (axis cs:3.55,4);   % Q-ALNS  M3--M4
\draw[mrange, coopt]  (axis cs:4.00,2) -- (axis cs:4.00,3);   % AutoQResearch M2--M3
\draw[mrange, qorange](axis cs:2.12,3) -- (axis cs:2.12,4);   % Correll M3--M4

% AI-for-QO
\addplot[only marks, mark=*, mark size=2.6pt, color=qblue, fill=qblue]
  coordinates {(1.00,2) (1.18,3) (1.42,3) (1.68,3) (2.58,2)};
\addlegendentry{AI-for-QO}
% Q-for-AI
\addplot[only marks, mark=square*, mark size=2.4pt, color=qorange, fill=qorange]
  coordinates {(2.12,3.5) (2.00,2) (2.28,2)};
\addlegendentry{Q-for-AI}
% Co-optimization
\addplot[only marks, mark=triangle*, mark size=3.2pt, color=coopt, fill=coopt]
  coordinates {(2.90,3) (3.18,3) (3.55,3.5) (4.00,2.5)};
\addlegendentry{AI--quantum co-optimization}

% labels
\node[lbl, anchor=north]      at (axis cs:1.00,1.90) {Jain et al.};
\node[lbl, anchor=north east] at (axis cs:1.20,2.92) {Sack \& Egger};
\node[lbl, anchor=south]      at (axis cs:1.36,3.08) {O'Leary et al.};
\node[lbl, anchor=north west] at (axis cs:1.60,2.92) {Cheng et al.};
\node[lbl, anchor=east]       at (axis cs:2.07,3.55) {Correll et al.};
\node[lbl, anchor=north east] at (axis cs:2.02,1.93) {Skolik et al.};
\node[lbl, anchor=north west] at (axis cs:2.26,1.93) {Kruse et al.};
\node[lbl, anchor=south]      at (axis cs:2.58,2.08) {QAOA-GPT};
\node[lbl, anchor=south]      at (axis cs:2.86,3.08) {Rezk \& Gora};
\node[lbl, anchor=north]      at (axis cs:3.18,2.92) {Lagrangian CVRP};
\node[lbl, anchor=west]       at (axis cs:3.60,3.5)  {Q-ALNS};
\node[lbl, anchor=east]       at (axis cs:3.95,2.5)  {AutoQResearch};
\end{axis}
\end{tikzpicture}


==> figures/fig4_maturity_by_paradigm.tex <==
% Figure 4 -- Maturity distribution by paradigm (evidence core).
% Counts computed from the "Paradigm" and "Maturity level" columns of the
% Core Evidence Matrix sheet of the supplementary workbook:
%                 M1  M1-2  M2  M2-3  M3  M3-4   n
%   AI-for-QO      1    3   16    2    5    0   27
%   Q-for-AI       2    2    9    0    1    1   15
%   Co-opt         0    1    5    1    2    1   10
% Bars show shares of each paradigm; numbers inside segments are counts.
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=\linewidth-4.3cm, height=3.3cm,
  xbar stacked, bar width=0.46cm,
  xmin=0, xmax=100, ymin=0.45, ymax=3.55,
  ytick={1,2,3},
  yticklabels={{AI--quantum co-opt.\ ($n{=}10$)},{Q-for-AI ($n{=}15$)},{AI-for-QO ($n{=}27$)}},
  yticklabel style={font=\sffamily\footnotesize},
  xlabel={Share of coded studies in paradigm (\%)},
  label style={font=\sffamily\footnotesize},
  xticklabel style={font=\sffamily\footnotesize},
  axis line style={black!60}, tick style={black!60}, major tick length=2pt,
  y axis line style={draw=none}, ytick style={draw=none},
  xmajorgrids, grid style={black!10},
  legend style={font=\sffamily\scriptsize, at={(0.5,1.03)}, anchor=south,
                legend columns=6, draw=none, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.09cm) rectangle (0.32cm,0.09cm);},
  nodes near coords,
  nodes near coords align={center},
  every node near coord/.append style={font=\sffamily\scriptsize},
  point meta=explicit symbolic,
  enlarge y limits=false,
]
% x = percentage, meta = count (symbolic; empty for zero-width segments)
\addplot[fill=mat1, draw=white, every node near coord/.append style={text=black}]
  coordinates {(0,1) [] (13.333,2) [2] (3.704,3) [1]};
\addplot[fill=mat2, draw=white, every node near coord/.append style={text=black}]
  coordinates {(10,1) [1] (13.333,2) [2] (11.111,3) [3]};
\addplot[fill=mat3, draw=white, every node near coord/.append style={text=black}]
  coordinates {(50,1) [5] (60,2) [9] (59.259,3) [16]};
\addplot[fill=mat4, draw=white, every node near coord/.append style={text=white}]
  coordinates {(10,1) [1] (0,2) [] (7.407,3) [2]};
\addplot[fill=mat5, draw=white, every node near coord/.append style={text=white}]
  coordinates {(20,1) [2] (6.667,2) [1] (18.519,3) [5]};
\addplot[fill=mat6, draw=white, every node near coord/.append style={text=white}]
  coordinates {(10,1) [1] (6.667,2) [1] (0,3) []};
\legend{M1, M1--M2, M2, M2--M3, M3, M3--M4}
\end{axis}
\end{tikzpicture}


==> figures/fig_variational_loop.tex <==
% Figure -- The hybrid variational loop used by QAOA and other VQAs.
\begin{tikzpicture}[
  >=Stealth,
  box/.style={draw, rounded corners=3pt, line width=0.6pt, align=center,
              font=\sffamily\footnotesize, inner sep=5pt, minimum height=1.25cm},
  cbox/.style={box, draw=black!65, fill=black!6, text width=3.1cm},
  qbox/.style={box, draw=qblue!80!black, fill=qblue!15, text width=3.3cm},
  lab/.style={font=\sffamily\scriptsize, text=black!80, align=center},
]
  \node[cbox] (opt) at (0,0)
    {\textbf{Classical optimizer}\\[1pt] proposes angles\\ $\boldsymbol{\theta}=(\boldsymbol{\gamma},\boldsymbol{\beta})$};
  \node[qbox] (qpu) at (6.6,0)
    {\textbf{Quantum processor}\\[1pt] prepares $|\psi(\boldsymbol{\theta})\rangle$\\ and measures it};
  \node[cbox, text width=3.6cm] (est) at (6.6,-2.7)
    {\textbf{Shots $\rightarrow$ estimate}\\[1pt] $S$ bitstrings $\mathbf{x}^{(1)},\dots,\mathbf{x}^{(S)}$\\ $\hat F(\boldsymbol{\theta})=\frac1S\sum_s C(\mathbf{x}^{(s)})$};
  \node[cbox] (out) at (0,-2.7)
    {\textbf{Output}\\[1pt] best bitstring seen,\\ then classical repair};

  \draw[->, line width=0.8pt] (opt) -- node[lab, above=1pt] {angles $\boldsymbol{\theta}$} (qpu);
  \draw[->, line width=0.8pt] (qpu) -- node[lab, right] {repeat $S$ times\\(shots)} (est);
  \draw[->, line width=0.8pt]
       (est.north west) -- node[lab, sloped, above=1pt] {objective estimate $\hat F(\boldsymbol{\theta})$} (opt.south east);
  \draw[->, line width=0.8pt, densely dashed, black!60] (opt) -- node[lab, left] {after\\convergence} (out);
\end{tikzpicture}

